Phase shifts and fluctuations from motional, relativistic, and dark-matter effects in ion-trap clocks

Ions possess both center-of-mass motion and internal states, rendering trapped-ion optical clocks susceptible to perturbations of both degrees of freedom, which results in systematic shifts and fluctuations with motional and relativistic origins. We develop a quantum theory that connects these effects to filter functions determined by the employed pulse sequences and show how the interrogation can be tailored to suppress or enhance specific perturbations. Our treatment includes laser frequency noise and motional effects such as recoil and Doppler shifts, micromotion and excess micromotion, as well as state-dependent trap imperfections and accelerations, e.g., caused by Stark shifts. We further account for relativistic effects including time dilation and the mass defect, and show how the same framework can be applied to hypothetical dark-matter signals. By considering ensemble-averaged phases and their variances, we characterize both systematic shifts and fluctuations, while asynchronous operation relative to the Paul-trap drive allows motional fluctuations to average down between runs. Our results provide a unified framework for characterizing and controlling the systematic and statistical contributions that determine the trueness and precision of trapped-ion optical clocks.

==> AbsF2.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\piVal}{pi}
\pgfmathsetmacro{\twoPiVal}{2*pi}
\pgfmathsetmacro{\threePiVal}{3*pi}
\pgfmathsetmacro{\fourPiVal}{4*pi}

\begin{axis}[
    name=colorbar,
    xtick pos=top,
    xticklabel pos=upper,
    width=0.95\columnwidth,
    height=0.225\columnwidth,
    ymin=0, ymax=1,
    xmin=0, xmax=1500,
    axis lines=box,
    ytick=\empty,
    xtick={0,750,1500},
    xticklabels={0,750,1500},
    title= $\left|\omega T\mathcal{F}(\omega T)\right|^2$,
    title style={yshift=0.15cm},
]
    \addplot graphics[
        xmin=0, xmax=1500,
        ymin=0, ymax=1,
    ] {ColorBarAbsF.pdf};
\end{axis}

\begin{axis}[
   at={(colorbar.south west)},
    anchor=north west,
    yshift=-2mm,
    name=AbsF2,
    width=0.95\columnwidth,
    height=0.59\columnwidth,
    xmin=2, xmax=21,
    xtick = {2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
	xticklabels={,,,,,,,,,,,,,,,,,,,},
    xticklabel style={align=center,yshift=-0.1cm,inner sep=0pt,outer sep=0pt},
    x tick label as interval,
    ymin=-0.28, ymax=\fourPiVal,
    ylabel={$\omega T$},
    ytick = {0,\piVal,\twoPiVal,\threePiVal,\fourPiVal},
	yticklabels={$0$, $\pi$, $2\pi$, $3\pi$, $4\pi$},
    yticklabel style={align=right,xshift=-0.1cm,inner sep=0pt,outer sep=0pt,inner ysep=0.05ex},
	ylabel style={yshift=-0.4cm,inner sep=0pt,outer sep=0pt,inner ysep=0.05ex},
    axis lines=box,
    enlargelimits=false,
]
    \addplot graphics[
        xmin=2, xmax=21,
        ymin=-0.28, ymax=\fourPiVal,
    ] {AbsF2Main.pdf};
\end{axis}

\begin{axis}[
    at={(AbsF2.south west)},
    name=AbsF2Inset,
    anchor=north west,
    width=0.95\columnwidth,
    height=0.35\columnwidth,
    xmin=2, xmax=21,
    xtick = {2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
	xticklabels={2,,4,,6,,8,,10,,12,,14,,16,,18,,20,},
    xticklabel style={align=center,yshift=-0.1cm,inner sep=0pt,outer sep=0pt},
    x tick label as interval,
    xlabel={$N$},
    xlabel style={yshift=0.15cm},
    ymin=-300, ymax=1800,
    ytick = {0,750,1500},
	yticklabels={0,750,1500},
    ylabel={$\left|\pi\mathcal{F}(\pi)\right|^2$},
    ylabel style={yshift=-0.2cm},
    ]
    \addplot graphics[
        xmin=2, xmax=21,
        ymin=-300, ymax=1800,
    ] {AbsF2Inset.pdf};
\end{axis}

\node[black, font=\bfseries, xshift = 2.5pt, yshift = -0.5pt] at (AbsF2.north west) [below right] {a};
\node[black, font=\bfseries, xshift = 2.5pt, yshift = -0.5pt] at (AbsF2Inset.north west) [below right] {b};


\end{tikzpicture}

==> Parabeln4.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Parabeln4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246.00643921bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93776308)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Parabeln4.pdf}}%
  \end{picture}%
\endgroup%


==> ReF.tex <==
\begin{tikzpicture}

\begin{axis}[
    name=colorbar,
    xtick pos=top,
    xticklabel pos=upper,
    width=0.95\columnwidth,
    height=0.225\columnwidth,
    ymin=0, ymax=1,
    xmin=-6.5, xmax=6.5,
    axis lines=box,
    ytick=\empty,
    xtick={-6,0,6},
    xticklabel style={
        /pgf/number format/fixed,
    },
    title= $\mathrm{Re}\mathcal{F}(\omega T)$,
    title style={yshift=0.15cm},
]
    \addplot graphics[
        xmin=-6.5, xmax=6.5,
        ymin=0, ymax=1,
    ] {ColorBarRe.pdf};
\end{axis}

\pgfmathsetmacro{\piVal}{pi}
\pgfmathsetmacro{\twoPiVal}{2*pi}
\pgfmathsetmacro{\threePiVal}{3*pi}
\pgfmathsetmacro{\fourPiVal}{4*pi}
\begin{axis}[
   at={(colorbar.south west)},
    anchor=north west,
    yshift=-2mm,
    name=ReF,
    width=0.95\columnwidth,
    height=0.59\columnwidth,
    xmin=2, xmax=15,
    xtick = {2,3,4,5,6,7,8,9,10,11,12,13,14,15},
	xticklabels={,,,,,,,,,,,,},
    ymin=-0.28, ymax=\fourPiVal,
    ylabel={$\omega T$},
    ytick = {0,\piVal,\twoPiVal,\threePiVal,\fourPiVal},
	yticklabels={$0$, $\pi$, $2\pi$, $3\pi$, $4\pi$},
    yticklabel style={align=right,xshift=-0.1cm,inner sep=0pt,outer sep=0pt,inner ysep=0.05ex},
	ylabel style={yshift=-0.4cm,inner sep=0pt,outer sep=0pt,inner ysep=0.05ex},
    axis lines=box,
    enlargelimits=false,
]
    \addplot graphics[
        xmin=2, xmax=15,
        ymin=-0.28, ymax=\fourPiVal,
    ] {ReFMain.pdf};
\end{axis}

\begin{axis}[
    at={(ReF.south west)},
    anchor=north west,
    name=F0,
    width=0.95\columnwidth,
    height=0.35\columnwidth,
    xmin=2, xmax=15,
    xtick = {2,3,4,5,6,7,8,9,10,11,12,13,14,15},
	xticklabels={,,,,,,,,,,,,,},
    ymin=-0.2, ymax=1.2,
    ytick = {0,1},
	yticklabels={0,1},
    ylabel={$\mathcal{F}(0)$},
    ylabel style={yshift=-0.4cm},
    ]
    \addplot graphics[
        xmin=2, xmax=15,
        ymin=-0.2, ymax=1.2,
    ] {ReFInset2.pdf};
\end{axis}


\begin{axis}[
    at={(F0.south west)},
    name=minReF,
    anchor=north west,
    width=0.95\columnwidth,
    height=0.35\columnwidth,
    xmin=2, xmax=15,
    xtick = {2,3,4,5,6,7,8,9,10,11,12,13,14,15},
	xticklabels={2,,4,,6,,8,,10,,12,,14,},
    xticklabel style={align=center,yshift=-0.1cm,inner sep=0pt,outer sep=0pt},
    x tick label as interval,
    xlabel={$N$},
    xlabel style={yshift=0.15cm},
    ymin=0, ymax=7,
    ytick = {1,6},
	yticklabels={1,6},
    ylabel={$\max\mathrm{Re}\mathcal{F}$},
    ylabel style={yshift=-0.4cm},
    ]
    \addplot graphics[
        xmin=2, xmax=15,
        ymin=0, ymax=7,
    ] {ReFInset1.pdf};
\end{axis}

\node[black, font=\bfseries, xshift = 2.5pt, yshift = -0.5pt] at (ReF.north west) [below right] {a};
\node[black, font=\bfseries, xshift = 2.5pt, yshift = -5pt] at (F0.north west) [below right] {b};
\node[black, font=\bfseries, xshift = 2.5pt, yshift = -0.5pt] at (minReF.north west) [below right] {c};

\end{tikzpicture}
